Model-Driven End-to-End Learning for Integrated Sensing and Communication

Integrated sensing and communication (ISAC) is envisioned to be one of the pillars of 6G. However, 6G is also expected to be severely affected by hardware impairments. Under such impairments, standard model-based approaches might fail if they do not capture the underlying reality. To this end, data-driven methods are an alternative to deal with cases where imperfections cannot be easily modeled. In this paper, we propose a model-driven learning architecture for joint single-target multi-input multi-output (MIMO) sensing and multi-input single-output (MISO) communication. We compare it with a standard neural network approach under complexity constraints. Results show that under hardware impairments, both learning methods yield better results than the model-based standard baseline. If complexity constraints are further introduced, model-driven learning outperforms the neural-network-based approach. Model-driven learning also shows better generalization performance for new unseen testing scenarios.

==> figures/gen_hi_ser_pmd.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=red}]
coordinates { 
(0.984258740349614,0.00256)
(0.9847057313903985,0.00261)
(0.9848937026025714,0.00261)
(0.9842810451996487,0.00321)
(0.9845769817516973,0.00266)
(0.9840948848339814,0.00267)
(0.9832089599674553,0.00271)
(0.9844803929014455,0.00253)
(0.604577650491011,0.00318)
(0.6216727065275878,0.00344)
(0.6285054804384351,0.00307)
(0.6168941120485947,0.00339)
(0.6049799196787149,0.00363)
(0.5966596055286321,0.00321)
(0.5831003532064455,0.00342)
(0.5767210535852538,0.00296)
(0.4214477652537535,0.00374)
(0.4256152963467029,0.00428)
(0.4231936814668732,0.00423)
(0.4220214000983231,0.00395)
(0.412883066581306,0.00407)
(0.4085671972919811,0.00385)
(0.39753718048898135,0.00381)
(0.3947502316883461,0.00386)
(0.3191307345295529,0.00471)
(0.3239521506093058,0.00494)
(0.3218425032594524,0.00528)
(0.32090885174459827,0.00473)
(0.31518981898210896,0.00464)
(0.3152531376302915,0.00529)
(0.30741950407105845,0.00486)
(0.3027894327894328,0.00433)
(0.2578193102393198,0.00628)
(0.25859190553128686,0.00696)
(0.2583905669006382,0.00673)
(0.25772564738450887,0.00661)
(0.26011421711383786,0.00686)
(0.254782263705954,0.00611)
(0.24499270325281308,0.00607)
(0.24812602951670237,0.00642)
(0.21530625261605307,0.00961)
(0.2208556137016019,0.0102)
(0.21618827537786234,0.01014)
(0.21158327917208286,0.01023)
(0.21800578988876507,0.00983)
(0.20960456031252483,0.00891)
(0.20888985874103494,0.00854)
(0.20853178819896945,0.0091)
(0.1857635353564081,0.0182)
(0.18869792768513316,0.02026)
(0.1910073684323298,0.02073)
(0.18771031436959185,0.02035)
(0.17898741618317238,0.01927)
(0.18681348397569475,0.01793)
(0.1826481397983989,0.01664)
(0.1846050422687211,0.01627)
(0.16156393251890633,0.46208)
(0.16386113562245574,0.45893)
(0.16112631558004897,0.46536)
(0.16050161690995712,0.46242)
(0.16327158021229726,0.46432)
(0.16402220764617692,0.46399)
(0.16355242261058722,0.46383)
(0.16115796977360064,0.46522)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9862758806870813,0.001417)
(0.9282196277980787,0.001425)
(0.845542974263482,0.001505)
(0.8074076412649082,0.001481)
(0.8183928595607394,0.001461)
(0.4315058892679037,0.001864)
(0.43745000959429314,0.002696)
(0.3830934153036143,0.003703)
(0.42384083584552634,0.00328)
(0.3663233352892281,0.005685)
(0.33587915352370745,0.015142)
(0.3222526632588155,0.010872)
(0.34105234841268117,0.750601)
};
\addlegendentry{NN learning}
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9314647007927414,0.00159)
(0.7172296586353405,0.0015)
(0.5448294037067613,0.00186)
(0.4328962473450224,0.00194)
(0.35397554269011966,0.00221)
(0.3011826583364937,0.00237)
(0.2640902207699052,0.00318)
(0.23426522175235598,0.00361)
(0.20802557159391177,0.00448)
(0.19002052709576644,0.00608)
(0.17754930953302805,0.00872)
(0.16671985886692597,0.01546)
(0.16151817818617653,0.37626)
};
\addlegendentry{MD learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/gen_hi_ser_rmse.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [deg]},
xmajorgrids,
xmin=1, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=red}]
coordinates { 
(14.260293545750857,0.00256)
(13.965496505981319,0.00261)
(13.671928214201783,0.00261)
(13.282998744123354,0.00321)
(13.510553558971141,0.00266)
(14.49629162727484,0.00267)
(14.487093243466823,0.00271)
(14.399663877141684,0.00253)
(2.4696690668721994,0.00318)
(2.6606731587393093,0.00344)
(2.476555399912842,0.00307)
(2.606719340922688,0.00339)
(2.518549832434747,0.00363)
(2.47703506768166,0.00321)
(2.2998527503707487,0.00342)
(2.3141883559938035,0.00296)
(1.8039535311906036,0.00374)
(1.9159466403600038,0.00428)
(1.8132984951883315,0.00423)
(1.8218077213000041,0.00395)
(1.8947859033941077,0.00407)
(1.8438471370334117,0.00385)
(1.9339167257930705,0.00381)
(1.8181942911213338,0.00386)
(1.5916985448769458,0.00471)
(1.691940668039607,0.00494)
(1.6520744782867844,0.00528)
(1.6321846920497727,0.00473)
(1.6199645931132056,0.00464)
(1.677472996462143,0.00529)
(1.5869159614375765,0.00486)
(1.60147443703912,0.00433)
(1.549826616282091,0.00628)
(1.5524220744356667,0.00696)
(1.484242295680877,0.00673)
(1.5265030156353543,0.00661)
(1.4612567947728325,0.00686)
(1.6078822066649554,0.00611)
(1.5964121169461303,0.00607)
(1.3902931578602107,0.00642)
(1.3698552281107557,0.00961)
(1.3472945613399672,0.0102)
(1.3277755212767661,0.01014)
(1.3318068743722244,0.01023)
(1.3406598065493673,0.00983)
(1.386895029562493,0.00891)
(1.3014262264694922,0.00854)
(1.3482615016185595,0.0091)
(1.2821703366713204,0.0182)
(1.277724841144159,0.02026)
(1.3084319129216038,0.02073)
(1.2136006840263898,0.02035)
(1.3052024699786915,0.01927)
(1.2629990647409892,0.01793)
(1.4112615104612058,0.01664)
(1.3170349750513821,0.01627)
(1.323818660950487,0.46208)
(1.2726230959783413,0.45893)
(1.3630218978882367,0.46536)
(1.3009144134243358,0.46242)
(1.328073866864411,0.46432)
(1.215460481155003,0.46399)
(1.1924076833416697,0.46383)
(1.3037603930757227,0.46522)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(11.37192261398126,0.001417)
(5.416011989361534,0.001425)
(7.157595212291074,0.001505)
(7.493654814021191,0.001481)
(3.93960035218645,0.001461)
(4.947308596717238,0.001864)
(3.511074573560164,0.002696)
(3.5184603751248464,0.003703)
(4.013745604476917,0.00328)
(3.686898424692078,0.005685)
(3.4542061583766865,0.015142)
(3.847971535070118,0.010872)
(3.30876208044973,0.750601)
};
\addlegendentry{NN learning};
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid}]
coordinates { 
(6.5282868061320345,0.00159)
(3.1078999006684773,0.0015)
(2.269377591614702,0.00186)
(1.8987649881460593,0.00194)
(1.7013454221219717,0.00221)
(1.483177018839165,0.00237)
(1.4268709351896098,0.00318)
(1.430030171179367,0.00361)
(1.1999342284011785,0.00448)
(1.3079417022073143,0.00608)
(1.1592159351009599,0.00872)
(1.129723034546281,0.01546)
(1.13539730811437,0.37626)
};
\addlegendentry{MD learning};

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/hi_ser_pmd_1.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=center
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%legend columns=2,
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=red}]
coordinates { 
(0.9684216064150275,0.00296)
(0.9690959474274152,0.00283)
(0.9715461510834431,0.0028)
(0.9685908158976074,0.00258)
(0.9683444396822508,0.00272)
(0.97154740195454,0.00287)
(0.9696418446858558,0.0028)
(0.9691017499103121,0.00271)
(0.4091594352854614,0.00385)
(0.38280147288521993,0.00334)
(0.3694835388080917,0.00316)
(0.3869410034610179,0.0028)
(0.4340536993792786,0.00305)
(0.46829945442875476,0.00296)
(0.48903904550398847,0.0033)
(0.4830831786704983,0.00355)
(0.2940934793829213,0.00459)
(0.2684957640975858,0.00455)
(0.2475307948564789,0.00346)
(0.2511613886613886,0.00331)
(0.2664093027051151,0.00345)
(0.28682580972005056,0.00363)
(0.3061958082620506,0.00389)
(0.3199166004765688,0.00416)
(0.23314224034540654,0.00735)
(0.20504056853673802,0.00526)
(0.1928196252197374,0.00432)
(0.192883987319854,0.00411)
(0.19578866466812872,0.00376)
(0.20766777488483878,0.00436)
(0.22536503647811934,0.00502)
(0.23806544797546647,0.00578)
(0.19055245388722197,0.01136)
(0.1715549196741456,0.00674)
(0.15650444008764852,0.00558)
(0.15450552838523857,0.00473)
(0.1594672757874489,0.00445)
(0.1696704223101203,0.00515)
(0.18079959079959085,0.00584)
(0.18951209159799576,0.00722)
(0.162574239439087,0.02192)
(0.14617476504699067,0.01047)
(0.13503678594815305,0.00726)
(0.1308533335273776,0.00682)
(0.13699894892487485,0.0066)
(0.14211612434417975,0.0077)
(0.1482534944636824,0.00912)
(0.15445427659466404,0.01121)
(0.13536704642190867,0.04755)
(0.12521511413471842,0.01647)
(0.12024367240209188,0.01123)
(0.11599266226402516,0.01161)
(0.11572224971699341,0.01299)
(0.12133468004530878,0.01522)
(0.12680638668932276,0.0178)
(0.13130301144613532,0.02384)
(0.11283988642600673,0.09174)
(0.1097754242231942,0.09311)
(0.11002591716450827,0.09068)
(0.11133926216623946,0.09205)
(0.11050033250117197,0.0904)
(0.11185790359684245,0.09178)
(0.11054980833052164,0.09241)
(0.11186320811928885,0.09226)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9866461307983319,0.001366)
(0.9063308927000879,0.001367)
(0.5359693886238521,0.001473)
(0.5075439748075355,0.001447)
(0.5642430122852133,0.001445)
(0.16589108212608483,0.001676)
(0.10548666666666662,0.002231)
(0.09149155596153824,0.002624)
(0.08404670482568977,0.003079)
(0.07523874612478654,0.004664)
(0.07173465154595393,0.006301)
(0.06999019964024822,0.007911)
(0.06872249040537304,0.749921)
};
\addlegendentry{NN learning}
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid }] 
coordinates { 
(0.8946221037072547,0.00159)
(0.5093530986534542,0.00153)
(0.3368406346671988,0.00187)
(0.2519815860642698,0.00195)
(0.1971248312820718,0.00227)
(0.1605535202461289,0.00251)
(0.13638559018091967,0.00346)
(0.11841084790110601,0.00383)
(0.10160951237088633,0.00495)
(0.09462514047955062,0.00716)
(0.08278209458707719,0.01127)
(0.07439378471654645,0.02465)
(0.0685228759970794,0.14528)
};
\addlegendentry{MD learning}
\addplot +[thick, color=mycolor!70!black, solid, mark=o, mark options={scale=0.9,solid }] 
coordinates { 
(0.9754782757831633,0.001479)
(0.6805570694630566,0.001537)
(0.60641198352962,0.0015)
(0.5898012234055263,0.001489)
(0.6576671453918237,0.001526)
(0.25712988283032234,0.001809)
(0.18418023947381934,0.002438)
(0.16834017312400895,0.002704)
(0.15456910456432715,0.00356)
(0.1366900600720249,0.004725)
(0.12521277048100887,0.005826)
(0.1326812073447956,0.011095)
(0.11998450420786055,0.751768)
};
\addlegendentry{NN learning, limited complexity}
\addplot +[thick, color=brown!80!black, solid, mark=o, mark options={scale=0.8,solid }] 
coordinates { 
(0.8539545505025266,0.00149)
(0.5255907568051478,0.00169)
(0.37024977450912366,0.00199)
(0.27070055230929324,0.0019)
(0.2196949882516065,0.00213)
(0.17418997530821878,0.00269)
(0.14536707036332697,0.00322)
(0.12352717800246626,0.00382)
(0.10908142938717902,0.00451)
(0.09825260248860279,0.00603)
(0.08551220565306039,0.00904)
(0.07796289778726395,0.01953)
(0.07019443950268744,0.1261)
};
\addlegendentry{MD learning, limited complexity}

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/hi_ser_pmd_2.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=orange!95!black}]
coordinates { 
(0.9414330867006638,0.002712)
(0.9412203508827918,0.002726)
(0.9416264812754025,0.002734)
(0.9415405529677535,0.002622)
(0.9409174179819685,0.002652)
(0.9418049929420609,0.002626)
(0.941622769243095,0.002698)
(0.9418275232881974,0.002674)
(0.9417570269504452,0.00269)
(0.9414364552571322,0.002622)
(0.3038275695313156,0.002688)
(0.27580543322756734,0.00227)
(0.2555273809333355,0.002078)
(0.24293500444188332,0.00221)
(0.24258946644158375,0.002432)
(0.25406911794736275,0.002584)
(0.2719987504805844,0.003232)
(0.3068675363733073,0.003978)
(0.346828755599781,0.004858)
(0.37210659016170733,0.004338)
(0.18244462674323214,0.0028)
(0.1656437296563652,0.002364)
(0.1541138861138861,0.002238)
(0.14650765245867514,0.00225)
(0.1475486530687321,0.00245)
(0.15332385851832575,0.002754)
(0.1633824006017709,0.00366)
(0.1847456611611512,0.00585)
(0.2061835895509565,0.00844)
(0.22246000856030812,0.00677)
(0.12899584052267699,0.002986)
(0.11939982248946535,0.00256)
(0.11183039197250555,0.002386)
(0.10783569871175391,0.00228)
(0.10848802018158632,0.0025)
(0.11235212874557132,0.00283)
(0.11926077963150794,0.004028)
(0.13040239345404736,0.00796)
(0.14511338984814648,0.015722)
(0.1552802977901635,0.01072)
(0.10051349677316235,0.00345)
(0.09419744386431339,0.002774)
(0.08864268143911369,0.00258)
(0.08672851956434047,0.002494)
(0.08546749023148781,0.002756)
(0.08936798747903496,0.003284)
(0.09393309544691808,0.004396)
(0.10147455335354882,0.01021)
(0.11010946555054735,0.041216)
(0.11608380958487963,0.01676)
(0.08236591270443672,0.004072)
(0.07786590338519594,0.003378)
(0.07307273222555166,0.003094)
(0.07134751033600539,0.00298)
(0.07247437774524157,0.003028)
(0.07425445166251476,0.003554)
(0.07722424625376423,0.005014)
(0.08268981725742242,0.011278)
(0.08853452630059888,0.071606)
(0.09246897612192517,0.028792)
(0.06987740525131525,0.00486)
(0.0657157798509399,0.004088)
(0.06309703872802919,0.003668)
(0.06141628325665138,0.00339)
(0.06266592035822804,0.003566)
(0.06378383143789124,0.004022)
(0.06526320831537102,0.005616)
(0.06924663118016594,0.011246)
(0.07264907590375447,0.035538)
(0.07610529801060317,0.054834)
(0.06039673539793322,0.006648)
(0.05759888134238911,0.005502)
(0.05600262243702758,0.005014)
(0.055294202215601884,0.00491)
(0.05486883450200286,0.00479)
(0.056045617037611684,0.004974)
(0.05846723412081256,0.006408)
(0.06046411155958609,0.010796)
(0.06332400000000005,0.023066)
(0.06375231318996877,0.089682)
(0.05278859766290478,0.01119)
(0.05228656282102018,0.009824)
(0.050090240066589575,0.00938)
(0.04983883658788901,0.008582)
(0.04921625956427311,0.007766)
(0.04991353497830364,0.007536)
(0.05118152674254739,0.00869)
(0.05288527088262418,0.012004)
(0.05462023185338405,0.02101)
(0.05545174829651622,0.06418)
(0.04717416517178141,0.06381)
(0.04704522548752976,0.064018)
(0.046824091228518494,0.063448)
(0.04729522099171901,0.064232)
(0.04717804926897662,0.064292)
(0.04715310333774092,0.063874)
(0.04684508599213377,0.063676)
(0.046763167185544186,0.063632)
(0.04657220129353912,0.063726)
(0.04693028220535145,0.064338)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9460327608717047,0.0015098313606757407)
(0.47673316456234616,0.0012538847263970534)
(0.4606935683233985,0.001420892679075273)
(0.4450377624995915,0.001542309096979286)
(0.29708672995563024,0.0015298066130413608)
(0.13613481438743846,0.0015416997743802634)
(0.08292643499207286,0.002110974652450726)
(0.0733808438136434,0.002638066510895665)
(0.06741640347992528,0.0028786320974946234)
(0.06088258905055888,0.004335162662114412)
(0.055727637746124326,0.005677919828557822)
(0.05492448466352162,0.007472390817567821)
(0.05286812566785137,0.7493806458801252)
};
\addlegendentry{Unstructured learning (UL)}
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid }] 
coordinates { 
(0.497107301006118,0.0014307187977314702)
(0.5011147199600647,0.001344379191512275)
(0.44317388649765943,0.0014273570856107622)
(0.2247049943101771,0.0013664941939164484)
(0.11057380092216262,0.0019770555021346977)
(0.07815978013568736,0.0033219464817649132)
(0.06841754579059722,0.005688278629814921)
(0.06834005112254504,0.006944407046436957)
(0.0672299723481633,0.00788)
(0.0659632687301166,0.012860506806840937)
(0.06432864653170256,0.019393259584053742)
(0.06428727925643207,0.01858418705899522)
(0.06391086158111725,0.7510301881398674)
};
\addlegendentry{Model-driven learning}
\addplot +[thick, color=mycolor!70!black, solid, mark=star, mark options={scale=0.9,solid }] 
coordinates { 
(0.9667280527008265,0.0014422763753079153)
(0.500862766233708,0.001457392810919626)
(0.4830961215470678,0.0012764150939850027)
(0.46394068320570125,0.0014083548478837906)
(0.34218799178980464,0.0013895973377703826)
(0.15517368386487618,0.0015389743548183889)
(0.09595085309589113,0.0019812114280714035)
(0.08142950455654707,0.0030759147676870436)
(0.07732884559083919,0.0028315507997459985)
(0.0695674012525922,0.004249862973204611)
(0.06614925386967796,0.00619)
(0.06405503116337408,0.008456103012360333)
(0.06133484988120563,0.7506167546885023)
};
\addlegendentry{UL, limited complexity}

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/hi_ser_rmse_1.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north east
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [deg]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=red}]
coordinates { 
(5.6916003114126035,0.00296)
(5.5677156296591495,0.00283)
(5.6571216946553715,0.0028)
(5.800283398609363,0.00258)
(5.690496974624519,0.00272)
(5.727713486171062,0.00287)
(5.5761694687103285,0.0028)
(5.679408999678488,0.00271)
(2.1004765427219283,0.00385)
(2.1119505953649336,0.00334)
(2.0893563714575656,0.00316)
(2.107938586948127,0.0028)
(2.1508585490086984,0.00305)
(2.2028290976660023,0.00296)
(2.165616401941411,0.0033)
(2.2062893661261462,0.00355)
(2.0400398353340616,0.00459)
(2.036220440279001,0.00455)
(2.0072447537269715,0.00346)
(2.0141810181964326,0.00331)
(2.020068064794682,0.00345)
(2.0409761840434384,0.00363)
(2.082221626635284,0.00389)
(2.062693020533096,0.00416)
(1.982761300602466,0.00735)
(1.9991463612664617,0.00526)
(1.9578900179734169,0.00432)
(1.9673405846954324,0.00411)
(1.9809162292283096,0.00376)
(1.963199974338069,0.00436)
(1.9931438377523265,0.00502)
(2.008185015216435,0.00578)
(1.9718927556140635,0.01136)
(1.9641316716947423,0.00674)
(1.9356593723841136,0.00558)
(1.954613541691669,0.00473)
(1.9518956606007432,0.00445)
(1.9442472509771345,0.00515)
(1.9744984837683615,0.00584)
(1.9549570509635426,0.00722)
(1.9418905627757093,0.02192)
(1.928569003520566,0.01047)
(1.925964949147067,0.00726)
(1.9213213002035159,0.00682)
(1.9319074519414954,0.0066)
(1.932847585174951,0.0077)
(1.9291642900794999,0.00912)
(1.9494799162880025,0.01121)
(1.9360884485403622,0.04755)
(1.943001233494801,0.01647)
(1.9214265533016297,0.01123)
(1.9172817715750177,0.01161)
(1.91766488382922,0.01299)
(1.9069261097373789,0.01522)
(1.9082228150194134,0.0178)
(1.9198665641368888,0.02384)
(1.9019053711915994,0.09174)
(1.9067311287438948,0.09311)
(1.9086120273855562,0.09068)
(1.9145951622360504,0.09205)
(1.8994876434526924,0.0904)
(1.918353052782741,0.09178)
(1.9001703042235982,0.09241)
(1.8970358063361112,0.09226)
};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(27.10730830761387,0.001366)
(3.0533789337083497,0.001367)
(1.5612364155483482,0.001473)
(1.425453106611801,0.001447)
(1.5776499575574672,0.001445)
(0.948356109779309,0.001676)
(0.7906262837647577,0.002231)
(0.7542649019497426,0.002624)
(0.7406646052389536,0.003079)
(0.7097890639114209,0.004664)
(0.6982142866695996,0.006301)
(0.6904228715192562,0.007911)
(0.7338812446719374,0.749921)
};
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid}]
coordinates { 
(2.8218291303491756,0.00159)
(1.4691653431959513,0.00153)
(1.2550567422134016,0.00187)
(1.1450576240531833,0.00195)
(1.033297002568827,0.00227)
(0.9615529237561513,0.00251)
(0.9296075233671287,0.00346)
(0.8948520596717418,0.00383)
(0.8780012062829753,0.00495)
(0.8284342183425139,0.00716)
(0.8273092707255159,0.01127)
(0.806102612587278,0.02465)
(0.7952208162311428,0.14528)
};
\addplot +[thick, color=mycolor!70!black, solid, mark=o, mark options={scale=0.9,solid }] 
coordinates { 
(35.59378604216337,0.001479)
(2.673817010410198,0.001537)
(3.2178201726194344,0.0015)
(2.50734842616774,0.001489)
(4.8710216007802565,0.001526)
(3.666406909050489,0.001809)
(2.743188640434559,0.002438)
(2.9508501209314333,0.002704)
(2.5512414155110514,0.00356)
(2.695763004800289,0.004725)
(1.946353693269884,0.005826)
(1.6660776155157233,0.011095)
(1.7561843882056074,0.751768)
};
\addplot +[thick, color=brown!80!black, solid, mark=o, mark options={scale=0.8,solid}]
coordinates { 
(2.493038527199614,0.00149)
(1.397236787711145,0.00169)
(1.2018297564303357,0.00199)
(1.1026156694821918,0.0019)
(1.0062032002522725,0.00213)
(0.9484640988777407,0.00269)
(0.8935985332849942,0.00322)
(0.85680614783988,0.00382)
(0.8526909926538989,0.00451)
(0.8250298138618781,0.00603)
(0.8099722990585945,0.00904)
(0.7741955334013643,0.01953)
(0.776374707927818,0.1261)
};

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/hi_ser_rmse_2.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.3)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [deg]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=0.8,color=orange!95!black}]
coordinates { 
(5.668700526027583,0.002712)
(5.674109722095051,0.002726)
(5.7199816082047334,0.002734)
(5.716312807905211,0.002622)
(5.682847322279156,0.002652)
(5.7451907128855275,0.002626)
(5.730958116989709,0.002698)
(5.717023022734964,0.002674)
(5.756694106075889,0.00269)
(5.649324092520618,0.002622)
(1.5132721814368817,0.002688)
(1.4381215665428417,0.00227)
(1.3949392083502432,0.002078)
(1.3598403542273556,0.00221)
(1.3658525040129283,0.002432)
(1.3819472151885024,0.002584)
(1.425798019730762,0.003232)
(1.524077727425025,0.003978)
(1.6292973306002518,0.004858)
(1.6677971520032226,0.004338)
(1.19140471329567,0.0028)
(1.1528457452557281,0.002364)
(1.1104498577191366,0.002238)
(1.086742959865535,0.00225)
(1.0850022627318285,0.00245)
(1.0805948178470208,0.002754)
(1.1481776659630782,0.00366)
(1.2059671934843048,0.00585)
(1.2724670069848807,0.00844)
(1.3174716904437873,0.00677)
(1.053171935354502,0.002986)
(1.0024333620566637,0.00256)
(0.9787214783124646,0.002386)
(0.9556401282668524,0.00228)
(0.9451025744276782,0.0025)
(0.9703469544089754,0.00283)
(0.9990387797047189,0.004028)
(1.0557690990625508,0.00796)
(1.1000739368001133,0.015722)
(1.1088690086619215,0.01072)
(0.938749991528616,0.00345)
(0.9173115592765921,0.002774)
(0.8748732592508137,0.00258)
(0.8648075427806908,0.002494)
(0.8835956028351445,0.002756)
(0.8737993666715181,0.003284)
(0.904737625086611,0.004396)
(0.9299880111865086,0.01021)
(0.981960045897783,0.041216)
(0.984511240759698,0.01676)
(0.8558652778066972,0.004072)
(0.8123612786388624,0.003378)
(0.8208665218182711,0.003094)
(0.7922101098397235,0.00298)
(0.8091918760866015,0.003028)
(0.8134880380369147,0.003554)
(0.8259003376536898,0.005014)
(0.8586346278194996,0.011278)
(0.8705871341020569,0.071606)
(0.8827473846797456,0.028792)
(0.7966765737439008,0.00486)
(0.7638701285994267,0.004088)
(0.755720805277718,0.003668)
(0.7592914501661001,0.00339)
(0.7563719914434232,0.003566)
(0.7620656622254528,0.004022)
(0.7710787845228952,0.005616)
(0.7967224781588241,0.011246)
(0.8168339992320137,0.035538)
(0.8255264877662758,0.054834)
(0.7265111497838899,0.006648)
(0.742758445766918,0.005502)
(0.7201248423568507,0.005014)
(0.7068902557078094,0.00491)
(0.7298806650737352,0.00479)
(0.7384925380071774,0.004974)
(0.7389070955948829,0.006408)
(0.7554436088217813,0.010796)
(0.7531356512063554,0.023066)
(0.7815283796450552,0.089682)
(0.7209812102130755,0.01119)
(0.6928382848628848,0.009824)
(0.6873238769213358,0.00938)
(0.6686006761695552,0.008582)
(0.6878254542121268,0.007766)
(0.69754315009122,0.007536)
(0.6897682521362231,0.00869)
(0.7131231241069504,0.012004)
(0.7119483464010623,0.02101)
(0.7181555767542702,0.06418)
(0.6591779139109535,0.06381)
(0.6688349250755875,0.064018)
(0.6716241711161411,0.063448)
(0.688020532456188,0.064232)
(0.6630117811589317,0.064292)
(0.673383180867974,0.063874)
(0.6813356205668539,0.063676)
(0.6669076351679846,0.063632)
(0.6717523970143412,0.063726)
(0.6771455344900991,0.064338)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(5.0316141490516975,0.0015098313606757407)
(1.1705953267413718,0.0012538847263970534)
(1.162591145785879,0.001420892679075273)
(1.133453495876903,0.001542309096979286)
(0.9406643556466284,0.0015298066130413608)
(0.7124094027280927,0.0015416997743802634)
(0.6251399595988448,0.002110974652450726)
(0.5709934962722415,0.002638066510895665)
(0.5590987858132002,0.0028786320974946234)
(0.5384481891364575,0.004335162662114412)
(0.5273543897731897,0.005677919828557822)
(0.5090479260494877,0.007472390817567821)
(0.5187896145756182,0.7493806458801252)
};
\addlegendentry{Unstructured learning (UL)};
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid}]
coordinates { 
(2.2175289582881295,0.0014307187977314702)
(1.522334996148863,0.001344379191512275)
(1.3019472737122457,0.0014273570856107622)
(0.9349249652413952,0.0013664941939164484)
(0.7569625271097178,0.0019770555021346977)
(0.6862672950599881,0.0033219464817649132)
(0.6528337345999587,0.005688278629814921)
(0.6635822093888204,0.006944407046436957)
(0.6643676206547665,0.00788)
(0.6419362061396222,0.012860506806840937)
(0.6431336908518652,0.019393259584053742)
(0.6341831785483614,0.01858418705899522)
(0.6427432396098682,0.7510301881398674)
};
\addlegendentry{Model-driven learning};
\addplot +[thick, color=mycolor!70!black, solid, mark=star, mark options={scale=0.9,solid }] 
coordinates { 
(16.93420648315572,0.0014422763753079153)
(1.61973993499766,0.001457392810919626)
(1.5782807750245411,0.0012764150939850027)
(1.6536898357543706,0.0014083548478837906)
(1.412347954494845,0.0013895973377703826)
(1.2216976710256984,0.0015389743548183889)
(1.0951175488840712,0.0019812114280714035)
(1.0081725092433673,0.0030759147676870436)
(1.002836039103738,0.0028315507997459985)
(1.0012590364311524,0.004249862973204611)
(0.9147579190469375,0.00619)
(0.9046144067115167,0.008456103012360333)
(0.9920728443942903,0.7506167546885023)
};
\addlegendentry{UL, limited complexity};

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/jrc_bd.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,circle,inner sep=0pt,minimum size=5pt}, blkCH/.style={draw,minimum height=0.8cm,text width=1.9cm, text centered},  blk/.style={draw,minimum height=0.8cm,text width=2.2cm, text centered}, rounded/.style={circle,draw,minimum size=0.6cm, text centered},  x=0.6cm,y=0.55cm]
\tikzset{mult_fig/.pic={
\draw (-1,-1)--(1,1);
\draw (-1,1)--(1,-1);
}}
\tikzset{circ_fig/.pic={
\draw circle (1);
}}
\tikzset{circ_fill_fig/.pic={
\draw[fill=black] circle (1);
}}

\path		
	(-4,1.5)coordinate[](q){} 
	(-4,-1.5)coordinate[](theta_radar){} 
	node(Encoder)[blk, right=1.75 of q]{Encoder ($M$-QAM)}
	node(Beamformer_radar)[blk, right=1.75 of theta_radar]{$\bm{b} \in \{0,1\}^{\Ngrid}$}
	node(mult_M_radar) [rounded, right=0.5 of Beamformer_radar]{}
	node(M) [blk, text width = 0.8cm, minimum height = 0.5cm, below = 0.75 of mult_M_radar]{$\bmM(\bmA)$}
	node(mult_M_comm) [rounded, below=0.75 of M]{}
	node(Beamformer_comm)[blk, left=0.5 of mult_M_comm]{$\bm{b} \in \{0,1\}^{\Ngrid}$}
	coordinate[left=1.75 of Beamformer_comm](theta_comm){} 
	node(Combiner)[blk, text width=1cm, minimum height = 2.5cm, right=0.75 of M]{Joint ISAC precoder}
	node(mult) [rounded, right=4 of $(Encoder)!0.5!(Combiner)$]{}
	%Surrounding box to transmitter
    	node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=6.1cm, minimum height=4.8cm](Tx)at (2.65,-2){}
    	node[](Tx) at(6.5,-6){Transmitter}  
	%Comm CH and Rx
	coordinate[right=1.75 of mult](tx_out){} 
	node(Channel)[blkCH, below right=2 and 0.75 of tx_out]{Comm. channel \\ $\yc \sim p(\yc|\bm{x})$}
	node(Receiver)[blk, right=3 of Channel]{Comm.~Receiver (\ac{MLE})}
	coordinate[right=2.9 of Receiver](q_hat){} 
	%Dotted line for CSI
	coordinate[](right_bf) at (Combiner -| mult){} 
	coordinate[below=2 of right_bf](below_mult){} 
	coordinate[](below_ch) at (below_mult -| Channel){} 
	coordinate[](below_rec) at (below_mult -| Receiver){} 
	%Radar CH 
	node(CH_radar)[blkCH, above right=1 and 0.75 of tx_out]{Radar channel \\ $\yr \sim p_t(\yr | \bm{x})$}
	%Radar Rx
	node(mult_A) [rounded, right=2 of CH_radar]{}
	coordinate[above=1 of mult_A](mult_A_coor){}
	node(abs) [rounded, inner sep = -1, right=0.5 of mult_A]{$|\cdot|$}
	node(dot_mult_b) [rounded, below=1 of abs]{}
	coordinate[left=1 of dot_mult_b](dot_mult_b_coor){}
	node(softmax)[blk, text width=1cm, right=0.5 of dot_mult_b] {Softmax}	
	node(mult_theta) [rounded, right=0.75 of softmax]{}
	coordinate[above=1 of mult_theta](mult_theta_coor){}
	coordinate[right=2.3 of mult_theta](theta_hat){} 
	%Surrounding box to highlight radar receiver
% 	node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=7.0cm, minimum height=3.1cm](Tx)at (21.4,1.5){}
%     node[](Tx) at(25.5,-0.9){Radar receiver}  
;
\draw[->] (q)--node[above]{$m \in \mathcal{M}$}(Encoder);
\draw[->] (theta_radar)--node[above]{$\bm{\theta} \in \mathbb{R}^2$}(Beamformer_radar);
\draw[->] (theta_comm)--node[above]{$\bm{\vartheta} \in \mathbb{R}^2$}(Beamformer_comm);
\draw[->] (M)--(mult_M_radar);
\draw[->] (M)--(mult_M_comm);
\draw[->] (Encoder)-|node[above,pos=0.25]{$s(m) \in \mathbb{C}$}(mult);
\draw[->] (Beamformer_radar)--node[above]{}(mult_M_radar);
\draw[->] (mult_M_radar)--(mult_M_radar -| Combiner.west)node[above, pos=0.25]{$\bm{v}_r$};
\draw[->] (mult_M_comm)--(mult_M_comm -| Combiner.west)node[above, pos=0.25]{$\bm{v}_c$};
\draw[->] (Combiner)-|(mult)node[above, pos=0.25]{$\bm{v}$};
\draw[->] (Beamformer_comm)--node[above]{}(mult_M_comm);
\pic[scale=0.2](S) at (mult_M_radar) {mult_fig};
\pic[scale=0.2](S) at (mult_M_comm) {mult_fig};
\pic[scale=0.2](S) at (mult) {mult_fig};
\draw[-] (mult)--node[above]{$\bm{x} \in \mathbb{C}^K$}(tx_out);

%Comm CH and Rx
\draw[->] (tx_out)|-(Channel);
\draw[->] (Channel)--node[above]{$\yc \in \mathbb{C}$}(Receiver);
\draw[->] (Receiver)--node[above]{$\hat{\m} \in [0,1]^{|\mathcal{M}|}$}(q_hat);
%Dotted line for CSI
\draw[dotted] (right_bf)--(below_mult);
\draw[dotted] (Channel)--(below_ch);
\draw[dotted] (below_mult)--(below_ch);f
\draw[dotted] (below_ch)--node[above]{$\kappa = \beta \bm{a}_{\text{tx}}^\top(\vartheta)\bm{v}$}(below_rec);
\draw[dotted, ->] (below_rec)--(Receiver);

%Radar CH and Rx
\draw[->] (tx_out)|-(CH_radar);
\draw[->] (CH_radar)--node[above]{$\yr \in \mathbb{C}^K$}(mult_A);
\draw[->] (mult_A)--node[]{}(abs);
\draw[->] (mult_A_coor)--node[above, pos = 0.1]{$\bmA^\hermit$}(mult_A);
\draw[->] (abs)--node[left]{$|\bmA^\hermit \yr|$}(dot_mult_b);
\draw[->] (dot_mult_b_coor)--node[left, pos = 0.1]{$\bmb$}(dot_mult_b);
\pic[scale=0.2](S) at (mult_A) {mult_fig};
    %% Dot product as figure instead of eq
    \pic[scale=0.27](S) at (dot_mult_b) {circ_fig};
    \pic[scale=0.05](S) at (dot_mult_b) {circ_fill_fig};
\draw[->] (dot_mult_b)--node[]{}(softmax);
\draw[->] (softmax)--node[above]{$\bmg$}(mult_theta);
\pic[scale=0.2](S) at (mult_theta) {mult_fig};
\draw[->] (mult_theta_coor)--node[above, pos = 0.1]{$\bmthetagrid$}(mult_theta);
\draw[->] (mult_theta)--node[above]{$\hat{\theta} = \bmg^\top \bmthetagrid$}(theta_hat);
\end{tikzpicture}


==> figures/ser_pmd_1.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, color=red, mark=triangle*, mark options={scale=0.8}]
coordinates { 
(0.990148465101674,0.0017146687080748096)
(0.9892214126052092,0.0017087678990143152)
(0.9903776423123788,0.0017567321511069195)
(0.9899917566078056,0.001552477234746523)
(0.9895024593563577,0.001862140796431128)
(0.9894564901283545,0.0018464162354304727)
(0.9890732611155598,0.001545533373526791)
(0.9895785486468961,0.0016920975275847494)
(0.3538556826051322,0.0020361920391215485)
(0.3578670216894525,0.0021539657468046)
(0.358837559862657,0.001925003673828764)
(0.3626423965476834,0.0018931768993627055)
(0.3661112665654951,0.0020900838305980547)
(0.3676216961315091,0.0020958142067571514)
(0.3622292158901247,0.0019068270823102953)
(0.3593942941238105,0.0019882837316949815)
(0.20797964309930395,0.00244)
(0.209235665832055,0.0022764629443900682)
(0.214148358355298,0.0024421999585789844)
(0.21299259272459714,0.0023913061588687326)
(0.2183382801293835,0.0022103649633219056)
(0.21294154523112774,0.002602303372161316)
(0.21565298842701597,0.002201019713902579)
(0.21114662199532097,0.002468567188233315)
(0.14967563046851717,0.002822289943019212)
(0.1500967740038548,0.0030709434006640835)
(0.15119415787936397,0.0030785836489153214)
(0.15146843843067792,0.002707194978737572)
(0.15275126212215973,0.002861081559510243)
(0.15426157089996506,0.0028474393736794227)
(0.15304323852459745,0.0028633666881691154)
(0.14953775585511497,0.0029406065010677794)
(0.11669989719360019,0.003779245103328335)
(0.11430302226154931,0.00394349040134301)
(0.11778393984174096,0.004061030706303125)
(0.1168286243291291,0.004300563278319885)
(0.11812915099865462,0.004088120059226488)
(0.11742796348364926,0.004097028674274423)
(0.1179445834816163,0.00378597046677008)
(0.11836920898304282,0.00385001537736738)
(0.09420015189871722,0.005286468554770532)
(0.09457710198953573,0.005926561737046926)
(0.09657623211791844,0.005616847691813659)
(0.0952042046536512,0.005720710812197031)
(0.09483729035138766,0.005884738964072892)
(0.09417608078056572,0.0060955432723621755)
(0.09511110101724285,0.00588)
(0.09570415704967206,0.006246551862234682)
(0.07988953126849518,0.011075237142086915)
(0.08093543098023004,0.011321941495506202)
(0.08138976584655944,0.010980164683304726)
(0.08199177579393924,0.011650781393243999)
(0.08243137415508273,0.01200968910837351)
(0.08140558446089086,0.01239736371732817)
(0.08000983794085048,0.012050419566129743)
(0.08029187699341289,0.01161947232103996)
(0.07034469314567349,0.5716874185244968)
(0.06864800082621858,0.5711641571235021)
(0.06903432078405103,0.5709699498955848)
(0.06995192203289602,0.5699361147101281)
(0.06927588487420155,0.5727006245264411)
(0.07040737245464035,0.5716943935102508)
(0.07077361840422147,0.5711048442946792)
(0.07054593163168354,0.5724526734972853)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9892614473262888,0.00131)
(0.9894582246923745,0.00129)
(0.9901478946525777,0.00129)
(0.9904609067450227,0.00137)
(0.8952578049951969,0.00163)
(0.25122198206852386,0.00193)
(0.13989071005443487,0.00319)
(0.12462696125520334,0.00364)
(0.11500204268662984,0.00421)
(0.09650131284021768,0.00731)
(0.08643055555555557,0.01254)
(0.08510725161976007,0.01784)
(0.08003554274735836,0.75069)
};
\addlegendentry{NN learning}
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9912740948728485,0.00155)
(0.5004574060015183,0.00147)
(0.3102191231746665,0.00176)
(0.22682024480170682,0.00199)
(0.18152219697645178,0.00222)
(0.14977751325103572,0.0025)
(0.12789312186179957,0.00328)
(0.11112794451335894,0.00373)
(0.09667717848116597,0.00467)
(0.08761937980356294,0.00648)
(0.07964885742202965,0.00988)
(0.07069734573593678,0.01845)
(0.06493407910507387,0.64175)
};
\addlegendentry{MD learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/ser_pmd_2.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[thick, color=red, mark=triangle*, mark options={scale=0.8}]
coordinates { 
(0.9651580179477175,0.001666)
(0.9668038408779149,0.00172)
(0.9673675160231359,0.001664)
(0.966343298356761,0.001718)
(0.9673179535467671,0.001656)
(0.9646446869255739,0.001568)
(0.9641315438348639,0.001706)
(0.9646860547150584,0.00175)
(0.9652457984020152,0.00175)
(0.9673706691979117,0.001664)
(0.29093699578922516,0.001896)
(0.28978211279792343,0.001872)
(0.2866326930615445,0.001862)
(0.2884064229908524,0.001946)
(0.2822044891701718,0.001994)
(0.2777019916591963,0.001808)
(0.27970413274890416,0.001778)
(0.28051250097359604,0.001874)
(0.2847412510764895,0.001944)
(0.27985324864886185,0.001834)
(0.16795532646048106,0.002208)
(0.17129321483105597,0.002276)
(0.17007843137254897,0.002194)
(0.16125103139365837,0.002108)
(0.1640824337585869,0.002056)
(0.15838132173776787,0.002074)
(0.1595644681184396,0.002098)
(0.16205502570744534,0.002148)
(0.16406127258444614,0.002116)
(0.16438624691261228,0.002148)
(0.1203326011923439,0.002644)
(0.12237086144982434,0.002536)
(0.1167015520714032,0.002656)
(0.1216638052130482,0.00253)
(0.11423191589518278,0.002548)
(0.11834296270093936,0.002414)
(0.11227960436295403,0.002468)
(0.11322900733419616,0.002578)
(0.1155767129701889,0.002548)
(0.11425884565651812,0.002532)
(0.089931421446384,0.00311)
(0.09362135884267064,0.002966)
(0.08874882555590358,0.003156)
(0.09263423679330884,0.003142)
(0.09076657783351627,0.002984)
(0.08929689946758534,0.002972)
(0.08861852433281003,0.003034)
(0.0898060158642896,0.002886)
(0.09091624685138544,0.00312)
(0.09220580743759554,0.003084)
(0.07175416535680601,0.003784)
(0.07194499017681733,0.00371)
(0.07519267634286608,0.003762)
(0.07177878015297112,0.00373)
(0.07167222113311111,0.00382)
(0.0728207155564341,0.003732)
(0.07119665141024134,0.00377)
(0.07152411676764503,0.003536)
(0.07598975773094352,0.003802)
(0.07097257250945777,0.00362)
(0.059676344970808315,0.005082)
(0.06091787628623968,0.005172)
(0.06076258822601632,0.005088)
(0.06324343422447298,0.004994)
(0.06315584162278132,0.005066)
(0.060342452273174585,0.00475)
(0.06170948228454709,0.004776)
(0.05959568418182526,0.004944)
(0.06626672455302518,0.004924)
(0.062122282395416395,0.004992)
(0.05332496863237135,0.007722)
(0.05228248146703085,0.007782)
(0.05413925972054645,0.007426)
(0.05399162131474888,0.00741)
(0.053704643987032785,0.00734)
(0.05532835233975619,0.007326)
(0.05440709214294115,0.00721)
(0.05072720822986876,0.007228)
(0.05330565564781453,0.007314)
(0.051399670665725705,0.007462)
(0.046627255999686756,0.01547)
(0.0479962355893655,0.01516)
(0.04519441831295079,0.015192)
(0.04523762571484913,0.01482)
(0.047903009240976235,0.01444)
(0.04665672578873015,0.014008)
(0.04733195004502211,0.013964)
(0.046062465580992806,0.014018)
(0.04572011135944787,0.014232)
(0.04549185133075395,0.014598)
(0.043831423638361344,0.67246)
(0.03973354231974924,0.671702)
(0.0410415521168801,0.671858)
(0.040369992945049726,0.671386)
(0.0424192342501869,0.671968)
(0.042977923907937976,0.67192)
(0.04262618296529963,0.673548)
(0.04157898838749907,0.672162)
(0.03913382754584471,0.672276)
(0.04196576477084479,0.673738)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9900970435266955,0.0013545772174394142)
(0.9885016673836089,0.0014141469321725289)
(0.9869811730851732,0.00128443621665902)
(0.9855257377698795,0.0013046010739932448)
(0.7018529926022061,0.0014357012791827908)
(0.2086446096881236,0.001893962750049896)
(0.11319759949743458,0.0024453940048413734)
(0.09388407288226497,0.0031443913085355307)
(0.08294646053384247,0.003586299884999573)
(0.0690222824189256,0.006137840182570852)
(0.06234336003456864,0.008284754768889057)
(0.06015513889755786,0.013094202236441957)
(0.054325712466759324,0.7502558903256209)
};
\addlegendentry{Unstructured learning}
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid }] 
coordinates { 
(0.9740903109355905,0.0014620579292014095)
(0.9732053839184336,0.0014762705031543316)
(0.7844456505087674,0.0014294265796794285)
(0.34433630568616447,0.0015877572969819184)
(0.15020283192071893,0.0020986970212760543)
(0.0930509652286694,0.004058613643752307)
(0.07463224456894957,0.008158050172792905)
(0.07050023458845522,0.01115983771194385)
(0.06950939152496483,0.013278567989399238)
(0.06684132781513807,0.024899967116665877)
(0.06467518236552339,0.036654973415155064)
(0.06361835350026068,0.0620472765119273)
(0.06221158608562072,0.7531777923304916)
};
\addlegendentry{Model-driven learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/ser_rmse_1.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [deg]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, color=red, mark=triangle*, mark options={scale=0.8}]
coordinates { 
(8.69104820926478,0.0017146687080748096)
(9.10005139837629,0.0017087678990143152)
(8.439989187617776,0.0017567321511069195)
(8.603787194875304,0.001552477234746523)
(8.871676215483935,0.001862140796431128)
(8.904618055779103,0.0018464162354304727)
(8.593961784475635,0.001545533373526791)
(8.705796848027322,0.0016920975275847494)
(1.2269812522268289,0.0020361920391215485)
(1.223959653605897,0.0021539657468046)
(1.1809168453766274,0.001925003673828764)
(1.240873008853414,0.0018931768993627055)
(1.204970126147865,0.0020900838305980547)
(1.1972153900294096,0.0020958142067571514)
(1.2268603401623934,0.0019068270823102953)
(1.2380795473379522,0.0019882837316949815)
(0.9782919908598897,0.00244)
(0.9622765525550421,0.0022764629443900682)
(0.9861694711812936,0.0024421999585789844)
(0.9661038268574844,0.0023913061588687326)
(0.970618128110921,0.0022103649633219056)
(0.9683900718089826,0.002602303372161316)
(0.9501875314215348,0.002201019713902579)
(0.9695404171788512,0.002468567188233315)
(0.8465912582996915,0.002822289943019212)
(0.849193115217727,0.0030709434006640835)
(0.8593583479112535,0.0030785836489153214)
(0.8548544257571634,0.002707194978737572)
(0.8456666090942849,0.002861081559510243)
(0.8480335940184875,0.0028474393736794227)
(0.8334236916150208,0.0028633666881691154)
(0.8054091133301708,0.0029406065010677794)
(0.7752378049999817,0.003779245103328335)
(0.7986998768197788,0.00394349040134301)
(0.7741242095538561,0.004061030706303125)
(0.7817062196721217,0.004300563278319885)
(0.7579328188234462,0.004088120059226488)
(0.7799269296175965,0.004097028674274423)
(0.7446641790827725,0.00378597046677008)
(0.7553203350204578,0.00385001537736738)
(0.698006554206475,0.005286468554770532)
(0.7144145399583353,0.005926561737046926)
(0.71163626496386,0.005616847691813659)
(0.6913433879224792,0.005720710812197031)
(0.7150403293339344,0.005884738964072892)
(0.7362327587754244,0.0060955432723621755)
(0.7395616544473218,0.00588)
(0.7319305404454943,0.006246551862234682)
(0.6621872044928037,0.011075237142086915)
(0.6694811524460951,0.011321941495506202)
(0.6598818613830245,0.010980164683304726)
(0.6810259674806468,0.011650781393243999)
(0.6687122706473186,0.01200968910837351)
(0.6712836661081286,0.01239736371732817)
(0.6578401374354421,0.012050419566129743)
(0.6577006764021037,0.01161947232103996)
(0.6308686099230567,0.5716874185244968)
(0.6531785415508997,0.5711641571235021)
(0.661856839391274,0.5709699498955848)
(0.6333425745977466,0.5699361147101281)
(0.6420001286942816,0.5727006245264411)
(0.619717198015258,0.5716943935102508)
(0.619852664027562,0.5711048442946792)
(0.6084876644196623,0.5724526734972853)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(26.577612807167327,0.00131)
(5.633057390403969,0.00129)
(5.715051240311619,0.00129)
(6.088470600835923,0.00137)
(2.526930123491256,0.00163)
(0.9600716102985868,0.00193)
(0.8250328500741673,0.00319)
(0.7288100476591944,0.00364)
(0.7256627186413067,0.00421)
(0.6724407711487541,0.00731)
(0.6542837613328033,0.01254)
(0.678033816332464,0.01784)
(0.6119156234570022,0.75069)
};
\addlegendentry{NN learning};
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid}]
coordinates { 
(8.011421064218977,0.00155)
(1.5617671162386635,0.00147)
(1.2506254982408187,0.00176)
(1.0867773643573002,0.00199)
(0.9562474547811584,0.00222)
(0.8848618837603459,0.0025)
(0.8236592610925113,0.00328)
(0.8087890579868233,0.00373)
(0.7440878664811641,0.00467)
(0.7477334597396652,0.00648)
(0.7139221951149685,0.00988)
(0.6963911034133482,0.01845)
(0.7021523942251235,0.64175)
};
\addlegendentry{MD learning};

\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/ser_rmse_2.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.4)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [deg]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[thick, color=red, mark=triangle*, mark options={scale=0.8}]
coordinates { 
(7.181532044239837,0.001666)
(7.291638741346818,0.00172)
(7.240211347793207,0.001664)
(6.979247764397738,0.001718)
(7.330254162338295,0.001656)
(7.092461041813994,0.001568)
(7.126572164151561,0.001706)
(7.083793927399332,0.00175)
(7.324073702393999,0.00175)
(7.5170440638502445,0.001664)
(1.4132374306867108,0.001896)
(1.438038051111002,0.001872)
(1.525853713487919,0.001862)
(1.4499136038866023,0.001946)
(1.4568016270376467,0.001994)
(1.455478989013597,0.001808)
(1.3890028088208188,0.001778)
(1.457836672532417,0.001874)
(1.496116766105749,0.001944)
(1.4649824733255967,0.001834)
(1.1658159592174382,0.002208)
(1.2051730580574966,0.002276)
(1.1211731282709225,0.002194)
(1.1680320275210951,0.002108)
(1.1999128799701926,0.002056)
(1.1139524822351028,0.002074)
(1.1724882180007041,0.002098)
(1.1182644744977355,0.002148)
(1.1139031599717055,0.002116)
(1.1604659588702193,0.002148)
(0.9947606010660665,0.002644)
(0.9956805146310787,0.002536)
(1.0240697288315295,0.002656)
(0.9519124282379275,0.00253)
(1.024148462840479,0.002548)
(0.9575824892885709,0.002414)
(0.9334072528366816,0.002468)
(0.9613068612956023,0.002578)
(0.9905277488813621,0.002548)
(0.9868713924738755,0.002532)
(0.866103598519958,0.00311)
(0.8911622246851375,0.002966)
(0.9406605380028071,0.003156)
(0.8719018196698176,0.003142)
(0.8735253056284628,0.002984)
(0.8442182647798278,0.002972)
(0.8680975434300979,0.003034)
(0.8620993661472481,0.002886)
(0.8970101619815454,0.00312)
(0.87094781180784,0.003084)
(0.8537037578966028,0.003784)
(0.8110165184667417,0.00371)
(0.8404318600731923,0.003762)
(0.7988749709927129,0.00373)
(0.8081334731862715,0.00382)
(0.8282184624140074,0.003732)
(0.7456925995996947,0.00377)
(0.8043249000122251,0.003536)
(0.810113596412447,0.003802)
(0.816325505157927,0.00362)
(0.7385560637686789,0.005082)
(0.7198680698737977,0.005172)
(0.8008567137470528,0.005088)
(0.7639992488472422,0.004994)
(0.7670089897036781,0.005066)
(0.7451842341313569,0.00475)
(0.744768678187442,0.004776)
(0.7339290393823046,0.004944)
(0.7601970599610303,0.004924)
(0.7766700295829001,0.004992)
(0.79215336730948,0.007722)
(0.7133223517204773,0.007782)
(0.7191346164515955,0.007426)
(0.6863042333156708,0.00741)
(0.7013791455436844,0.00734)
(0.7126022737825504,0.007326)
(0.6987039317949019,0.00721)
(0.7183389873296265,0.007228)
(0.6975700599442688,0.007314)
(0.7131818413647224,0.007462)
(0.6705617420265637,0.01547)
(0.6830670248925426,0.01516)
(0.66056810761575,0.015192)
(0.6725574872528707,0.01482)
(0.6837049671337774,0.01444)
(0.6492074287008315,0.014008)
(0.6799878773963761,0.013964)
(0.6485793942325946,0.014018)
(0.7183934061488784,0.014232)
(0.6558780184255375,0.014598)
(0.6492528941262714,0.67246)
(0.622494340168029,0.671702)
(0.6692928230386579,0.671858)
(0.6178568610150456,0.671386)
(0.6237113011768071,0.671968)
(0.6518860379454288,0.67192)
(0.6275978985903811,0.673548)
(0.6143637538264918,0.672162)
(0.6315556470559364,0.672276)
(0.6384861217757285,0.673738)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=0.8,solid }] 
coordinates { 
(5.500693984635851,0.0013545772174394142)
(4.2339133924812495,0.0014141469321725289)
(4.142223763643218,0.00128443621665902)
(4.807996531988626,0.0013046010739932448)
(1.486665439646052,0.0014357012791827908)
(0.8183680160193695,0.001893962750049896)
(0.6683200606886314,0.0024453940048413734)
(0.6190566695152379,0.0031443913085355307)
(0.6077820347204701,0.003586299884999573)
(0.5648357931594987,0.006137840182570852)
(0.5405651851421858,0.008284754768889057)
(0.5202234952955203,0.013094202236441957)
(0.5202096107660475,0.7502558903256209)
};
\addlegendentry{Unstructured learning};
\addplot +[thick, color=green!60!black, solid, mark=diamond*, mark options={scale=0.8,solid}]
coordinates { 
(5.189081294820328,0.0014620579292014095)
(4.194610584160853,0.0014762705031543316)
(1.8645104838571573,0.0014294265796794285)
(1.1143351446179717,0.0015877572969819184)
(0.8236499704455887,0.0020986970212760543)
(0.7052553563039636,0.004058613643752307)
(0.6615764668053099,0.008158050172792905)
(0.6475594403037249,0.01115983771194385)
(0.6381240773760253,0.013278567989399238)
(0.6385917133157271,0.024899967116665877)
(0.6210734420255744,0.036654973415155064)
(0.6345826398227744,0.0620472765119273)
(0.6368319241292556,0.7531777923304916)
};
\addlegendentry{Model-driven learning};

\end{axis}

\end{tikzpicture}



%\end{document}


